General-purpose event generators for LHC physics

We review the physics basis, main features and use of general-purpose Monte Carlo event generators for the simulation of proton-proton collisions at the Large Hadron Collider. Topics included are: the generation of hard-scattering matrix elements for processes of interest, at both leading and next-to-leading QCD perturbative order; their matching to approximate treatments of higher orders based on the showering approximation; the parton and dipole shower formulations; parton distribution functions for event generators; non-perturbative aspects such as soft QCD collisions, the underlying event and diffractive processes; the string and cluster models for hadron formation; the treatment of hadron and tau decays; the inclusion of QED radiation and beyond-Standard-Model processes. We describe the principal features of the ARIADNE, Herwig++, PYTHIA 8 and SHERPA generators, together with the Rivet and Professor validation and tuning tools, and discuss the physics philosophy behind the proper use of these generators and tools. This review is aimed at phenomenologists wishing to understand better how parton-level predictions are translated into hadron-level events as well as experimentalists wanting a deeper insight into the tools available for signal and background simulation at the LHC.

==> matching/blobsME1.tex <==
\begin{picture}(120,200)
  \put(70,200){(a)}
  \put(10,10){\vector(0,1){180}}
  \put(0,195){$m$}
  \put(10,30){\line(-1,0){3}}
  \put(10,50){\line(-1,0){3}}
  \put(10,70){\line(-1,0){3}}
  \put(10,90){\line(-1,0){3}}
  \put(10,110){\line(-1,0){3}}
  \put(10,130){\line(-1,0){3}}
  \put(10,150){\line(-1,0){3}}
  \put(10,170){\line(-1,0){3}}
  \put(10,10){\vector(1,0){100}}
  \put(105,0){$n$}
  \put(30,10){\line(0,-1){3}}
  \put(50,10){\line(0,-1){3}}
  \put(70,10){\line(0,-1){3}}
  \put(90,10){\line(0,-1){3}}
  \put(30,160){$\alphaS^n L^m$}
  \put(10,10){\circle*{13}}
  \llBlob{30}{10}
  \put(30,30){\circle*{13}}
  \put(30,50){\circle*{13}}
  \put(50,10){\circle{13}}
  \put(50,30){\circle{13}}
  \put(50,50){\circle{13}}
  \put(50,70){\circle*{13}}
  \put(50,90){\circle*{13}}
  \put(70,10){\circle{13}}
  \put(70,30){\circle{13}}
  \put(70,50){\circle{13}}
  \put(70,70){\circle{13}}
  \put(70,90){\circle{13}}
  \put(70,110){\circle*{13}}
  \put(70,130){\circle*{13}}
  \put(70,10){\circle{13}}
  \put(90,10){\circle{13}}
  \put(90,30){\circle{13}}
  \put(90,50){\circle{13}}
  \put(90,70){\circle{13}}
  \put(90,90){\circle{13}}
  \put(90,110){\circle{13}}
  \put(90,130){\circle{13}}
  \put(90,150){\circle*{13}}
  \put(90,170){\circle*{13}}
\end{picture}
% Local Variables: 
% mode: LaTeX
% TeX-master: "../mcreview"
% End: 


==> matching/blobsME4.tex <==
\begin{picture}(120,200)
  \put(70,200){(b)}
  \put(10,10){\vector(0,1){180}}
  \put(0,195){$m$}
  \put(10,30){\line(-1,0){3}}
  \put(10,50){\line(-1,0){3}}
  \put(10,70){\line(-1,0){3}}
  \put(10,90){\line(-1,0){3}}
  \put(10,110){\line(-1,0){3}}
  \put(10,130){\line(-1,0){3}}
  \put(10,150){\line(-1,0){3}}
  \put(10,170){\line(-1,0){3}}
  \put(10,10){\vector(1,0){100}}
  \put(105,0){$n$}
  \put(30,10){\line(0,-1){3}}
  \put(50,10){\line(0,-1){3}}
  \put(70,10){\line(0,-1){3}}
  \put(90,10){\line(0,-1){3}}
  \put(30,160){$\alphaS^n L^m$}
  \put(10,10){\circle{13}}
  \put(30,10){\circle{13}}
  \put(30,30){\circle{13}}
  \put(30,50){\circle{13}}
  \put(50,10){\circle*{13}}
  \put(50,30){\circle*{13}}
  \put(50,50){\circle*{13}}
  \put(50,70){\circle*{13}}
  \put(50,90){\circle*{13}}
  \put(70,10){\circle{13}}
  \put(70,30){\circle{13}}
  \put(70,50){\circle{13}}
  \put(70,70){\circle{13}}
  \put(70,90){\circle{13}}
  \put(70,110){\circle{13}}
  \put(70,130){\circle{13}}
  \put(70,10){\circle{13}}
  \put(90,10){\circle{13}}
  \put(90,30){\circle{13}}
  \put(90,50){\circle{13}}
  \put(90,70){\circle{13}}
  \put(90,90){\circle{13}}
  \put(90,110){\circle{13}}
  \put(90,130){\circle{13}}
  \put(90,150){\circle{13}}
  \put(90,170){\circle{13}}
\end{picture}
% Local Variables: 
% mode: LaTeX
% TeX-master: "../mcreview"
% End: 


==> matching/blobsME5.tex <==
\begin{picture}(120,200)
  \put(70,200){(c)}
  \put(10,10){\vector(0,1){180}}
  \put(0,195){$m$}
  \put(10,30){\line(-1,0){3}}
  \put(10,50){\line(-1,0){3}}
  \put(10,70){\line(-1,0){3}}
  \put(10,90){\line(-1,0){3}}
  \put(10,110){\line(-1,0){3}}
  \put(10,130){\line(-1,0){3}}
  \put(10,150){\line(-1,0){3}}
  \put(10,170){\line(-1,0){3}}
  \put(10,10){\vector(1,0){100}}
  \put(105,0){$n$}
  \put(30,10){\line(0,-1){3}}
  \put(50,10){\line(0,-1){3}}
  \put(70,10){\line(0,-1){3}}
  \put(90,10){\line(0,-1){3}}
  \put(30,160){$\alphaS^n L^m$}
  \put(10,10){\circle*{13}}
  \llBlob{30}{10}
  \put(30,30){\circle*{13}}
  \put(30,50){\circle*{13}}
  \llBlob{50}{10}
  \llBlob{50}{30}
  \llBlob{50}{50}
  \put(50,70){\circle*{13}}
  \put(50,90){\circle*{13}}
  \llBlob{70}{10}
  \llBlob{70}{30}
  \llBlob{70}{50}
  \llBlob{70}{70}
  \llBlob{70}{90}
  \put(70,110){\circle*{13}}
  \put(70,130){\circle*{13}}
  \put(70,10){\circle{13}}
  \put(90,10){\circle{13}}
  \put(90,30){\circle{13}}
  \put(90,50){\circle{13}}
  \put(90,70){\circle{13}}
  \put(90,90){\circle{13}}
  \put(90,110){\circle{13}}
  \put(90,130){\circle{13}}
  \put(90,150){\circle*{13}}
  \put(90,170){\circle*{13}}
\end{picture}
% Local Variables: 
% mode: LaTeX
% TeX-master: "../mcreview"
% End: 


==> matching/blobsNLL.tex <==
\begin{picture}(120,200)
  \put(70,200){(a)}
  \put(10,10){\vector(0,1){180}}
  \put(0,195){$m$}
  \put(10,30){\line(-1,0){3}}
  \put(10,50){\line(-1,0){3}}
  \put(10,70){\line(-1,0){3}}
  \put(10,90){\line(-1,0){3}}
  \put(10,110){\line(-1,0){3}}
  \put(10,130){\line(-1,0){3}}
  \put(10,150){\line(-1,0){3}}
  \put(10,170){\line(-1,0){3}}
  \put(10,10){\vector(1,0){100}}
  \put(105,0){$n$}
  \put(30,10){\line(0,-1){3}}
  \put(50,10){\line(0,-1){3}}
  \put(70,10){\line(0,-1){3}}
  \put(90,10){\line(0,-1){3}}
  \put(30,160){$\alphaS^n L^m$}
  \put(10,10){\circle*{13}}
  \put(30,10){\circle{13}}
  \put(30,30){\circle*{13}}
  \put(30,50){\circle*{13}}
  \put(50,10){\circle{13}}
  \put(50,30){\circle{13}}
  \put(50,50){\circle{13}}
  \put(50,70){\circle*{13}}
  \put(50,90){\circle*{13}}
  \put(70,10){\circle{13}}
  \put(70,30){\circle{13}}
  \put(70,50){\circle{13}}
  \put(70,70){\circle{13}}
  \put(70,90){\circle{13}}
  \put(70,110){\circle*{13}}
  \put(70,130){\circle*{13}}
  \put(70,10){\circle{13}}
  \put(90,10){\circle{13}}
  \put(90,30){\circle{13}}
  \put(90,50){\circle{13}}
  \put(90,70){\circle{13}}
  \put(90,90){\circle{13}}
  \put(90,110){\circle{13}}
  \put(90,130){\circle{13}}
  \put(90,150){\circle*{13}}
  \put(90,170){\circle*{13}}
\end{picture}
% Local Variables: 
% mode: LaTeX
% TeX-master: "../mcreview"
% End: 


==> matching/blobsNLO.tex <==
\begin{picture}(120,200)
  \put(70,200){(b)}
  \put(10,10){\vector(0,1){180}}
  \put(0,195){$m$}
  \put(10,30){\line(-1,0){3}}
  \put(10,50){\line(-1,0){3}}
  \put(10,70){\line(-1,0){3}}
  \put(10,90){\line(-1,0){3}}
  \put(10,110){\line(-1,0){3}}
  \put(10,130){\line(-1,0){3}}
  \put(10,150){\line(-1,0){3}}
  \put(10,170){\line(-1,0){3}}
  \put(10,10){\vector(1,0){100}}
  \put(105,0){$n$}
  \put(30,10){\line(0,-1){3}}
  \put(50,10){\line(0,-1){3}}
  \put(70,10){\line(0,-1){3}}
  \put(90,10){\line(0,-1){3}}
  \put(30,160){$\alphaS^n L^m$}
  \put(10,10){\circle*{13}}
  \put(30,10){\circle*{13}}
  \put(30,30){\circle*{13}}
  \put(30,50){\circle*{13}}
  \put(50,10){\circle{13}}
  \put(50,30){\circle{13}}
  \put(50,50){\circle{13}}
  \put(50,70){\circle*{13}}
  \put(50,90){\circle*{13}}
  \put(70,10){\circle{13}}
  \put(70,30){\circle{13}}
  \put(70,50){\circle{13}}
  \put(70,70){\circle{13}}
  \put(70,90){\circle{13}}
  \put(70,110){\circle*{13}}
  \put(70,130){\circle*{13}}
  \put(70,10){\circle{13}}
  \put(90,10){\circle{13}}
  \put(90,30){\circle{13}}
  \put(90,50){\circle{13}}
  \put(90,70){\circle{13}}
  \put(90,90){\circle{13}}
  \put(90,110){\circle{13}}
  \put(90,130){\circle{13}}
  \put(90,150){\circle*{13}}
  \put(90,170){\circle*{13}}
\end{picture}
% Local Variables: 
% mode: LaTeX
% TeX-master: "../mcreview"
% End: 

